GloVLA: Let Geometry Move and Local VLA Interact for Robust Object-Centric Manipulation in Unstructured Environments

Vision-language-action (VLA) models have shown promising generalization for language-conditioned robot manipulation, but deploying them in unstructured environments remains challenging. A single end-to-end VLA policy must simultaneously solve long-range transport of the end effector to task-relevant regions and short-horizon, contact-rich interaction upon arrival. This formulation is inefficient and brittle: small visual shifts, distractors, clutter, occlusions, or unfavorable initial gripper poses can push the policy outside the local state distribution in which it was trained, leading to task failure. We introduce GloVLA, a hybrid framework that explicitly separates object-centric manipulation into two complementary regimes: a geometric transport controller moves the end-effector into interaction-centric handoff regions, and local VLA policies handle only the short-horizon interaction phases. GloVLA is model-agnostic and can be integrated with different VLA backbones with no additional demonstrations and no changes to the action space or success predicate. Experiments on standard LIBERO and LIBERO-Plus Object tasks together with a newly introduced LIBERO-Challenge benchmark ettings with clutter, distractors,illumination changes, visual shifts, and obstruction show that GloVLA improves task success and substantially lowers VLA inference cost compared with full end-to-Challenge, full-trajectory GR00T N1.6execution degrades to 20.9% average success while GloVLA retains 88.5%; on a physical UR10e, overall success improves from 35.6% to 90.0% while mean inference time is more than halved. Videos and additional results are available at https://glovla-project.github.io/

==> abla.tex <==

\begin{tikzpicture}[
    % Controls the exact size of each cell (Width = 1.0cm, Height = 0.55cm)
    x=1.0cm, y=0.55cm,
    font=\sffamily\scriptsize
]

% Ensure the color from your palette is defined
\definecolor{alertred}{RGB}{192, 0, 0}

% Helper macro to draw exactly one flawless cell
\def\drawcell#1#2#3{
    \pgfmathtruncatemacro{\redval}{100 - #3}
    % Draw the colored background perfectly from corner to corner
    \fill[alertred!\redval!white] (#1-1, -#2) rectangle (#1, -#2+1);
    % Draw a white grid line over it
    \draw[white, line width=1pt] (#1-1, -#2) rectangle (#1, -#2+1);
    % Place the text perfectly in the center, flipping to white if it's too dark
    \node at (#1-0.5, -#2+0.5) {\ifnum#3<50 \textcolor{white}{#3}\else \textcolor{black}{#3}\fi};
}

% ==========================================
% NEW HEATMAP DRAWING MACRO (Slash-separated to prevent parsing errors)
% #1 = Subplot Title
% #2 = Row labels (Y-axis)
% #3 = Data matrix (Slash separated columns)
% ==========================================
\newcommand{\drawheatmap}[3]{
    % Subplot Title
    \node[font=\bfseries\small, anchor=south] at (3, 0.2) {#1};
    
    % Y-axis (Row labels - Offsets)
    \foreach \lbl [count=\y] in {#2} {
        \node[anchor=east] at (-0.1, -\y+0.5) {\lbl};
    }
    
    % X-axis (Column labels - Environments)
    \foreach \col [count=\x] in {Clean, Clutter, Distraction, Obstruction, Visual Shift, Illumination} {
        \node[rotate=45, anchor=north east, inner sep=2pt] at (\x-0.5, -9.1) {\col};
    }
    
    % Draw the Data Cells row by row
    \foreach \vA/\vB/\vC/\vD/\vE/\vF [count=\y] in {#3} {
        \drawcell{1}{\y}{\vA}
        \drawcell{2}{\y}{\vB}
        \drawcell{3}{\y}{\vC}
        \drawcell{4}{\y}{\vD}
        \drawcell{5}{\y}{\vE}
        \drawcell{6}{\y}{\vF}
    }
}
% ==========================================

% --- Top Left: Object horizontal offset ---
\begin{scope}[xshift=0cm, yshift=0cm]
    \drawheatmap{Object horizontal offset $\bm{\rho}_o$ ($\lambda = 0.005m$)}
    {$-8\lambda$, $-4\lambda$, $-2\lambda$, $-1\lambda$, Base, $+1\lambda$, $+2\lambda$, $+4\lambda$, $+8\lambda$}
    {
        0/10/10/10/50/0,
        80/40/40/40/60/60,
        100/90/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        90/90/60/100/70/90
    }
\end{scope}

% --- Top Right: Basket horizontal offset ---
\begin{scope}[xshift=7.5cm, yshift=0cm]
    \drawheatmap{Basket horizontal offset $\bm{\rho}_b$ ($\lambda = 0.01m$)}
    {$-16\lambda$, $-8\lambda$, $-2\lambda$, $-1\lambda$, Base, $+1\lambda$, $+2\lambda$, $+8\lambda$, $+16\lambda$}
    {
        20/40/60/70/30/0,
        100/90/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/90/100,
        0/0/0/0/0/0
    }
\end{scope}

% --- Bottom Left: Grasp z-offset ---
\begin{scope}[xshift=0cm, yshift=-7.0cm]
    \drawheatmap{Grasp z-offset $z_g$ ($\lambda = 0.005m$)}
    {$-16\lambda$, $-8\lambda$, $-2\lambda$, $-1\lambda$, Base, $+1\lambda$, $+2\lambda$, $+8\lambda$, $+16\lambda$}
    {
        100/100/100/70/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/90/100/100/100/100,
        100/90/100/100/100/100,
        100/100/100/80/100/100,
        60/70/40/30/80/100
    }
\end{scope}

% --- Bottom Right: Place z-offset ---
\begin{scope}[xshift=7.5cm, yshift=-7.0cm]
    \drawheatmap{Place z-offset $z_p$ ($\lambda = 0.005m$)}
    {$-16\lambda$, $-8\lambda$, $-2\lambda$, $-1\lambda$, Base, $+1\lambda$, $+2\lambda$, $+8\lambda$, $+16\lambda$}
    {
        10/10/0/0/20/10,
        100/100/100/100/100/90,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        100/100/100/100/100/100,
        90/30/100/60/50/60
    }
\end{scope}

\end{tikzpicture}


==> ablation_radius.tex <==


\definecolor{cClean}{RGB}{31,119,180}
\definecolor{cClutter}{RGB}{255,127,14}
\definecolor{cDistraction}{RGB}{44,160,44}
\definecolor{cObstruction}{RGB}{214,39,40}
\definecolor{cIllumination}{RGB}{148,103,189}
\definecolor{cShift}{RGB}{140,86,75}

\begin{tikzpicture}[
    font=\sffamily,
    x=1.05cm,
    y=0.05cm 
]

% -------------------------------------------------------
% Axes (Base moved up to 75 to crop out 40 & 60)
% -------------------------------------------------------
\draw[->, thick]
    (0.5,75) -- (9.65,75)
    node[right] {};

\draw[->, thick]
    (0.5,75) -- (0.5,108)
    node[above] {};

% -------------------------------------------------------
% Horizontal grid and y-axis labels (Only 80 and 100)
% -------------------------------------------------------
\foreach \y in {80,100}
{
    \draw[dashed, gray]
        (0.5,\y) -- (9.5,\y);

    \node[anchor=east, font=\footnotesize]
        at (0.42,\y) {\y};
}

% -------------------------------------------------------
% X-axis tick marks
% -------------------------------------------------------
\foreach \x in {1,2,3,4,5,6,7,8}
{
    \draw (\x,75) -- (\x,73.5);
}

% -------------------------------------------------------
% X-axis labels
% -------------------------------------------------------
\node[rotate=45, anchor=north east, font=\footnotesize]
    at (1,73) {$(10,10)$};

\node[rotate=45, anchor=north east, font=\footnotesize]
    at (2,73) {$(10,15)$};

\node[rotate=45, anchor=north east, font=\footnotesize]
    at (3,73) {$(10,20)$};

\node[rotate=45, anchor=north east, font=\footnotesize]
    at (4,73) {$(10,25)$};

\node[rotate=45, anchor=north east, font=\footnotesize]
    at (5,73) {$(15,20)$};

\node[rotate=45, anchor=north east, font=\footnotesize]
    at (6,73) {$(20,20)$};

\node[rotate=45, anchor=north east, font=\footnotesize]
    at (7,73) {$(25,20)$};

\node[rotate=45, anchor=north east, font=\footnotesize]
    at (8,73) {$(30,20)$};

% -------------------------------------------------------
% Axis titles
% -------------------------------------------------------
\node[font=\bfseries]
    at (5,48) {Configuration $(r_o,r_b)$};

\node[rotate=90,font=\bfseries]
    at (-0.25,91.5) {Success Rate (\%)};

% -------------------------------------------------------
% Clean
% -------------------------------------------------------
\draw[cClean, thick]
    (1,100) -- (2,100) -- (3,100) -- (4,100) -- (5,100) -- (6,100) -- (7,100) -- (8,100);

\foreach \x in {1,2,3,4,5,6,7,8}
    \fill[cClean] (\x,100) circle (2pt);

% -------------------------------------------------------
% Clutter
% -------------------------------------------------------
\draw[cClutter, thick]
    (1,100) -- (2,90) -- (3,100) -- (4,100) -- (5,100) -- (6,100) -- (7,100) -- (8,100);

\foreach \x/\y in {
    1/100,2/90,3/100,4/100,
    5/100,6/100,7/100,8/100
}
{
    \filldraw[cClutter]
        (\x-0.05, \y-0.5) rectangle ++(0.1, 1.0);
}

% -------------------------------------------------------
% Distraction
% -------------------------------------------------------
\draw[cDistraction, thick]
    (1,90) -- (2,100) -- (3,100) -- (4,100) -- (5,100) -- (6,100) -- (7,100) -- (8,100);

\foreach \x/\y in {
    1/90,2/100,3/100,4/100,
    5/100,6/100,7/100,8/100
}
{
    \node[
        regular polygon,
        regular polygon sides=3,
        fill=cDistraction,
        inner sep=1.6pt
    ] at (\x,\y) {};
}

% -------------------------------------------------------
% Obstruction
% -------------------------------------------------------
\draw[cObstruction, thick]
    (1,100) -- (2,100) -- (3,100) -- (4,100) -- (5,100) -- (6,100) -- (7,100) -- (8,100);

\foreach \x in {1,2,3,4,5,6,7,8}
{
    \node[
        diamond,
        fill=cObstruction,
        inner sep=1.6pt
    ] at (\x,100) {};
}

% -------------------------------------------------------
% Illumination
% -------------------------------------------------------
\draw[cIllumination, thick]
    (1,80) -- (2,100) -- (3,100) -- (4,100) -- (5,100) -- (6,100) -- (7,100) -- (8,100);

\foreach \x/\y in {
    1/80,2/100,3/100,4/100,
    5/100,6/100,7/100,8/100
}
{
    \draw[cIllumination, very thick]
        (\x,\y) circle (2.3pt);
}

% -------------------------------------------------------
% Visual shift
% -------------------------------------------------------
\draw[cShift, thick]
    (1,100) -- (2,100) -- (3,100) -- (4,90) -- (5,100) -- (6,100) -- (7,100) -- (8,100);
\foreach \x/\y in {
    1/100,2/100,3/100,4/90,
    5/100,6/100,7/100,8/100
}
{
    \draw[cShift, very thick]
        (\x-0.07,\y-0.75) -- (\x+0.07,\y+0.75);

    \draw[cShift, very thick]
        (\x-0.07,\y+0.75) -- (\x+0.07,\y-0.75);
}

% -------------------------------------------------------
% Horizontal Legend (Single Row Positioned at the Top)
% -------------------------------------------------------
\begin{scope}[shift={(0.0, 112)}]

    % 1. Clean
    \draw[cClean, thick] (0, 0) -- (0.3, 0);
    \fill[cClean] (0.15, 0) circle (2pt);
    \node[anchor=west, font=\scriptsize, inner sep=1pt] at (0.35, 0) {Clean};

    % 2. Clutter
    \draw[cClutter, thick] (1.5, 0) -- (1.8, 0);
    \filldraw[cClutter] (1.6, -0.5) rectangle ++(0.1, 1.0);
    \node[anchor=west, font=\scriptsize, inner sep=1pt] at (1.85, 0) {Clutter};

    % 3. Distraction
    \draw[cDistraction, thick] (3.1, 0) -- (3.4, 0);
    \node[regular polygon, regular polygon sides=3, fill=cDistraction, inner sep=1.5pt] at (3.25, 0) {};
    \node[anchor=west, font=\scriptsize, inner sep=1pt] at (3.45, 0) {Distraction};

    % 4. Obstruction
    \draw[cObstruction, thick] (4.9, 0) -- (5.2, 0);
    \node[diamond, fill=cObstruction, inner sep=1.5pt] at (5.05, 0) {};
    \node[anchor=west, font=\scriptsize, inner sep=1pt] at (5.25, 0) {Obstruction};

    % 5. Illumination
    \draw[cIllumination, thick] (6.6, 0) -- (6.9, 0);
    \draw[cIllumination, very thick] (6.75, 0) circle (2.2pt);
    \node[anchor=west, font=\scriptsize, inner sep=1pt] at (6.95, 0) {Illumination};

    % 6. Visual shift
    \draw[cShift, thick] (8.4, 0) -- (8.7, 0);
    \draw[cShift, very thick] (8.48, -0.75) -- (8.62, 0.75);
    \draw[cShift, very thick] (8.48, 0.75) -- (8.62, -0.75);
    \node[anchor=west, font=\scriptsize, inner sep=1pt] at (8.75, 0) {Visual Shift};

\end{scope}

\end{tikzpicture}



==> method.tex <==
\begin{tikzpicture}[font=\scriptsize\sffamily, >=stealth]

    % --- Color Palette ---
    \definecolor{plannerblue}{RGB}{31, 119, 180}
    \definecolor{tablehead}{RGB}{34, 102, 141}
    \definecolor{rowlight}{RGB}{232, 237, 242}
    
    % High-contrast visualization colors
    \definecolor{colorZ}{RGB}{255, 0, 0} % Bright Red
    \definecolor{colorRho}{RGB}{255, 50, 255} % Bright Magenta

    % Compact geometry
    \def\imgW{6.50cm}
    \def\rightGap{0.4cm} % Gap between the image and the table

    % ==========================================
    % LEFT PANEL: Annotated Real World Image
    % ==========================================
    % Image positioned on the left, anchored at bottom-left
    \node[anchor=south west, inner sep=0] (img) at (0,0)
    {\includegraphics[width=\imgW]{real_robot.JPG}};

    % Blue border around the image
    \draw[plannerblue, line width=1.3pt] (img.south west) rectangle (img.north east);

    % Overlay Annotations (0,0 is bottom-left, 1,1 is top-right of the image)
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]
        
        % --- Grasp Annotations (Targeted on the Blue Cup) ---
        \coordinate (objCenter) at (0.42, 0.35); 
        \coordinate (graspZ) at (0.42, 0.47); % Exact Vertical 
        \coordinate (graspRho) at (0.47, 0.35); % Exact Horizontal 

        % 3D Wireframe Sphere for r_o
        \begin{scope}[shift={(objCenter)}]
            \def\R{0.75cm} % Radius
            % Outer boundary
            \draw[white, line width=0.8pt, opacity=0.3] (0,0) circle (\R);
            
            % Longitudes (vertical ellipses)
            \draw[white, line width=0.8pt, opacity=0.7] (0,0) ellipse ({0.33*\R} and \R);
            \draw[white, line width=0.8pt, opacity=0.7] (0,0) ellipse ({0.66*\R} and \R);
            \draw[white, line width=0.8pt, opacity=0.7] (0,-\R) -- (0,\R); % Central vertical axis
            
            % Latitudes (horizontal ellipses shifted vertically for 3D perspective)
            \draw[white, line width=0.8pt, opacity=0.7] (0,0) ellipse ({\R} and {0.25*\R}); % Equator
            \draw[white, line width=0.8pt, opacity=0.7] (0,{0.5*\R}) ellipse ({0.866*\R} and {0.216*\R}); 
            \draw[white, line width=0.8pt, opacity=0.7] (0,{-0.5*\R}) ellipse ({0.866*\R} and {0.216*\R}); 
        \end{scope}
        
        \node[white, font=\bfseries] at ($(objCenter) + (-0.14, 0.16)$) {$r_o$};

        % z_g and \rho_o vectors with White Halo for visibility
        \draw[white, line width=2.5pt, ->] (objCenter) -- (graspZ);
        \draw[colorZ, thick, ->] (objCenter) -- (graspZ) node[midway, left, fill=white, fill opacity=0.75, text opacity=1, inner sep=1.5pt, rounded corners=2pt] {$z_g$};
        
        \draw[white, line width=2.5pt, ->] (objCenter) -- (graspRho);
        \draw[colorRho, thick, ->] (objCenter) -- (graspRho) node[midway, below, fill=white, fill opacity=0.75, text opacity=1, inner sep=1.5pt, rounded corners=2pt] {$\rho_o$};
        
        % Origin Dot
        \filldraw[fill=white, draw=black, thick] (objCenter) circle (1.5pt);

        % --- Place Annotations (Targeted on the White Basket/Drawer) ---
        \coordinate (basketCenter) at (0.78, 0.32); 
        \coordinate (placeZ) at (0.78, 0.48); 
        \coordinate (placeRho) at (0.82, 0.32); 

        % 3D Wireframe Sphere for r_b
        \begin{scope}[shift={(basketCenter)}]
            \def\R{0.95cm} % Radius
            % Outer boundary
            \draw[white, line width=0.8pt, opacity=0.3] (0,0) circle (\R);
            
            % Longitudes (vertical ellipses)
            \draw[white, line width=0.8pt, opacity=0.7] (0,0) ellipse ({0.33*\R} and \R);
            \draw[white, line width=0.8pt, opacity=0.7] (0,0) ellipse ({0.66*\R} and \R);
            \draw[white, line width=0.8pt, opacity=0.7] (0,-\R) -- (0,\R); % Central vertical axis
            
            % Latitudes (horizontal ellipses shifted vertically for 3D perspective)
            \draw[white, line width=0.8pt, opacity=0.7] (0,0) ellipse ({\R} and {0.25*\R}); % Equator
            \draw[white, line width=0.8pt, opacity=0.7] (0,{0.5*\R}) ellipse ({0.866*\R} and {0.216*\R}); 
            \draw[white, line width=0.8pt, opacity=0.7] (0,{-0.5*\R}) ellipse ({0.866*\R} and {0.216*\R}); 
        \end{scope}

        \node[white, font=\bfseries] at ($(basketCenter) + (0.13, 0.20)$) {$r_b$};

        % z_p and \rho_b vectors with White Halo for consistency
        \draw[white, line width=2.5pt, ->] (basketCenter) -- (placeZ);
        \draw[colorZ, thick, ->] (basketCenter) -- (placeZ) node[midway, left, fill=white, fill opacity=0.75, text opacity=1, inner sep=1.5pt, rounded corners=2pt] {$z_p$};
        
        \draw[white, line width=2.5pt, ->] (basketCenter) -- (placeRho);
        \draw[colorRho, thick, ->] (basketCenter) -- (placeRho) node[midway, below, fill=white, fill opacity=0.75, text opacity=1, inner sep=1.5pt, rounded corners=2pt] {$\rho_b$};
        
        % Origin Dot
        \filldraw[fill=white, draw=black, thick] (basketCenter) circle (1.5pt);

    \end{scope}

    % ==========================================
    % RIGHT PANEL: Parameter Table
    % ==========================================
    \node[anchor=north west, inner sep=0] (tableNode) at ($(img.north east) + (\rightGap, 0)$) {
        \renewcommand{\arraystretch}{1.3} 
        \begin{tabular}{|l|c|c|}
            \hline
            \rowcolor{tablehead} 
            \textcolor{white}{\textbf{Parameter}} & \textcolor{white}{\textbf{Phase}} & \textcolor{white}{\textbf{Value (m)}} \\ \hline
            \rowcolor{rowlight} Grasp Boundary ($r_o$) & train & $0.12$ \\
            Place Boundary ($r_b$) & train & $0.18$ \\
            \rowcolor{rowlight} Grasp Offset ($\rho_o$) & test & $(0.04,0.0)$  \\
            Place Offset ($\rho_b$) & test & $(0.005, 0.005)$  \\
            \rowcolor{rowlight} Grasp Height ($z_g$) & test & $0.08$  \\
            Place Height ($z_p$) & test & $0.12$  \\ \hline
            \rowcolor{tablehead}
            \multicolumn{3}{|c|}{\textcolor{white}{\textbf{Mode Step Budgets}}} \\ \hline
            \rowcolor{rowlight} Approach ($N_{app}$) & \multicolumn{2}{c|}{1 moveL} \\
            Grasp ($N_{grasp}$) & \multicolumn{2}{c|}{80 steps} \\
            \rowcolor{rowlight} Transport ($N_{trans}$) & \multicolumn{2}{c|}{1 moveL} \\
            Place ($N_{place}$) & \multicolumn{2}{c|}{120 steps} \\ \hline
        \end{tabular}
    };

\end{tikzpicture}
